Satisfiability vs. Finite Satisfiability in Elementary Modal Logics

We study elementary modal logics, i.e. modal logic considered over first-order definable classes of frames. The classical semantics of modal logic allows infinite structures, but often practical applications require to restrict our attention to finite structures. Many decidability and undecidability results for the elementary modal logics were proved separately for general satisfiability and for finite satisfiability [11, 12, 16, 17]. In this paper, we show that there is a reason why we must deal with both kinds of satisfiability separately -- we prove that there is a universal first-order formula that defines an elementary modal logic with decidable (global) satisfiability problem, but undecidable finite satisfiability problem, and, the other way round, that there is a universal formula that defines an elementary modal logic with decidable finite satisfiability problem, but undecidable general satisfiability problem.

==> original-grid.tikz <==
\usetikzlibrary{calc,matrix,arrows}
\tikzstyle{vertex}=[circle,draw=black,minimum size=20pt,inner sep=0pt]
\tikzstyle{dots}=[minimum size=15pt,inner sep=0pt]
\tikzstyle{dvertex}=[circle,draw=black,minimum size=15pt, inner sep=0pt]

\newcounter{orggri@a}
\newcounter{orggri@b}
\newcounter{orggri@c}

\begin{tikzpicture}[shorten >=0.5pt,->, scale=3.1]

\foreach \xx in {0,1,2}
\foreach \yy in {0,1}
{
	\setcounter{orggri@a}{\xx}
	\setcounter{orggri@b}{\xx}
	\setcounter{orggri@c}{\yy}
	\addtocounter{orggri@a}{\yy} 
	\addtocounter{orggri@b}{1}
	\addtocounter{orggri@c}{1}
	\setcounter{orggri@a}{\intcalcMod{\value{orggri@a}}{3}}
	\setcounter{orggri@b}{\intcalcMod{\value{orggri@b}}{3}}
	\setcounter{orggri@c}{\intcalcMod{\value{orggri@c}}{3}}
	\def \pos {p\arabic{orggri@a}}
	\def \xxx {\arabic{orggri@b}}
	\def \yyy {\arabic{orggri@c}}

 	\foreach \var/\x/\y/\name in 
	{
		P_{\xx\yy}/0/0/1\pos, P_{\xx\yyy}/0/1/2\pos,
		P_{\xxx\yy}/1/0/3\pos, P_{\xxx\yyy}/1/1/4\pos,
	A_{\xx\yy}/0.5/0.5/5\pos}
    \node[vertex] (G-\name) at (\x + \xx,\y +\yy) {$\var$};

	\foreach \var/\x/\y/\name in 
	{
		E_{\xx\yy}^0/0.25/0.75/8\pos,
		E_{\xx\yy}^1/0.65/0.18/9\pos,
		E_{\xx\yy}^2/0.80/0.35/7\pos}
   \node[dvertex] (G-\name) at (\x + \xx,\y+\yy) {${}_{\var}$}; 

	\foreach \from/\to in {
		1\pos/2\pos,1\pos/3\pos,2\pos/4\pos,
		3\pos/4\pos,1\pos/5\pos}
    \draw[arrows=-angle 90] (G-\from) -> (G-\to);

	\foreach \from/\to in {5\pos/8\pos, 5\pos/9\pos}
    \draw[arrows={angle 90-angle 90}] (G-\from) -> (G-\to);

	\foreach \from/\to in {5\pos/7\pos}
	\draw[arrows={angle 90-angle 90}]  
   (G-\from) edge (G-\to);

	\foreach \from/\to in {5\pos/4\pos}
	\draw[arrows={-angle 90}]  (G-\from) edge  (G-\to);
}

% right part
\def \pos {ap}
\def \xx {3.8}
\def \yy {0.5}

\foreach \var/\x/\y/\name in 
	{
	a/0/0/1ap, 
	a_{y}/0/1/2ap,
	a_{x}/1/0/3ap, 
	a_{z}/1/1/4ap,
	a_{u}/0.5/0.5/5ap}
    \node[vertex] (G-\name) at (\x + \xx,\y + \yy) {$\var$};

	\foreach \var/\x/\y/\name in 
	{
		u_1^{a_u}/0.25/0.75/8\pos,
		u_2^{a_u}/0.65/0.18/9\pos,
		u_3^{a_u}/0.80/0.35/7\pos}
   \node[dvertex] (G-\name) at (\x + \xx,\y+\yy) {${}_{\var}$}; 


\foreach \from/\to in {
		1\pos/2\pos,1\pos/3\pos,2\pos/4\pos,
		3\pos/4\pos,1\pos/5\pos}
    \draw[arrows=-angle 90] (G-\from) -> (G-\to);

\foreach \from/\to in {5\pos/8\pos, 5\pos/9\pos}
    \draw[arrows={angle 90-angle 90}] (G-\from) -> (G-\to);

\foreach \from/\to in {5\pos/7\pos}
	\draw[arrows={angle 90-angle 90}]  
   (G-\from) edge (G-\to);

\foreach \from/\to in {5\pos/4\pos}
	\draw[arrows={-angle 90}]  (G-\from) edge  (G-\to);


\coordinate [label=center:$\vdots$] (A) at (1.5,2.2);

\coordinate [label=center:$\cdots$] (A) at (3.3, 1);

\end{tikzpicture}


==> und4.tikz <==
\usetikzlibrary{calc,matrix,arrows}


\newcounter{posit@a}
\newcounter{posit@b}
\newcounter{posit@c}

\begin{tikzpicture}[shorten >=0.5pt,->, scale=4.5]

\foreach \xx in {0,1,2}
\foreach \yy in {0,1}
{
	\setcounter{posit@a}{\xx}
	\setcounter{posit@b}{\xx}
	\setcounter{posit@c}{\yy}

	\addtocounter{posit@a}{\yy} 
	\addtocounter{posit@b}{1}
	\addtocounter{posit@c}{1}

	\setcounter{posit@a}{\intcalcMod{\value{posit@a}}{3}}
	\setcounter{posit@b}{\intcalcMod{\value{posit@b}}{3}}
	\setcounter{posit@c}{\intcalcMod{\value{posit@c}}{3}}

	\def \pos {p\arabic{posit@a}}
	\def \xxx {\arabic{posit@b}}
	\def \yyy {\arabic{posit@c}}

 	\tikzstyle{vertex}=[circle,draw=black,minimum size=20pt,inner sep=0pt]
	\tikzstyle{dots}=[minimum size=15pt,inner sep=0pt]
	\tikzstyle{dvertex}=[circle,draw=black,minimum size=15pt, inner sep=0pt]



 	\foreach \var/\x/\y/\name in 
	{
		P_{\xx\yy}/0/0/1\pos,P_{\xx\yyy}/0/1/2\pos,
		P_{\xxx\yy}/1/0/3\pos,P_{\xxx\yyy}/1/1/4\pos,
		A_{\xx\yy}/0.25/0.25/5\pos,B_{\xx\yy}/0.25/0.85/6\pos}
    \node[vertex] (G-\name) at (\x + \xx,\y +\yy) {$\var$};

	% trzy kropki
	\node[dots] (XX) at (0.7+\xx, 0.65+\yy) {\vdots};

	 \foreach \var/\x/\y/\name in 
	 {
		E_{\xx\yy}^0/0.5/0.42/8\pos, E_{\xx\yy}^1/0.5/0.25/9\pos,
		E_{\xx\yy}^2/0.5/0.08/7\pos, 
		F_{\xx\yy}/0.25/0.55/10\pos,
		G_{\xx\yy}^5/0.7/0.45/11\pos, G_{\xx\yy}^0/0.7/0.8/12\pos}
	\node[dvertex] (G-\name) at (\x + \xx,\y+\yy) {${}_{\var}$}; 

	\foreach \from/\to in {
		1\pos/2\pos,1\pos/3\pos,2\pos/4\pos,3\pos/4\pos,
		1\pos/5\pos,6\pos/4\pos,5\pos/10\pos,10\pos/6\pos}
    \draw[arrows=-angle 90] (G-\from) -> (G-\to);

	\foreach \from/\to in {
		5\pos/8\pos, 5\pos/9\pos,6\pos/11\pos,6\pos/12\pos}
    \draw[arrows={angle 90-angle 90}] (G-\from) -> (G-\to);

	\foreach \from/\to in {5\pos/7\pos}
	\draw[arrows={angle 90-angle 90}]  (G-\from) edge [in=160,out=310] (G-\to);

	\foreach \from/\to in {5\pos/4\pos}
	\draw[arrows={-angle 90}]  (G-\from) edge [in=258,out=330] (G-\to);
}


\coordinate [label=center:$\vdots$] (A) at (1.5,2.2);

\coordinate [label=center:$\cdots$] (A) at (3.2, 1);

\end{tikzpicture}



==> und5.tikz <==
\usetikzlibrary{calc,matrix,arrows}
\tikzstyle{vertex}=[circle,draw=black,minimum size=20pt,inner sep=0pt]
\tikzstyle{dots}=[minimum size=15pt,inner sep=0pt]
\tikzstyle{dvertex}=[circle,draw=black,minimum size=15pt, inner sep=0pt]

\begin{tikzpicture}[shorten >=0.5pt,->, scale=2.7]

\def \last {2.7}
\foreach \xx/\xxm/\xxxm/\xn in {0/0/1/0,1/1/2/1,2/2/0/2,4/1/2/4}
\foreach \yy/\yym/\yyym/\yn in {0/0/1/0,1/1/2/1,\last/1/2/3}
{
	\def \pos {p\xn b\yn}

 	\foreach \var/\x/\y/\name in 
	{
		P_{\xxm\yym}/0/0/1\pos,P_{\xxm\yyym}/0/1/2\pos,
		P_{\xxxm\yym}/1/0/3\pos,P_{\xxxm\yyym}/1/1/4\pos,
		A_{\xxm\yym}/0.27/0.27/5\pos,B_{\xxm\yym}/0.73/0.73/6\pos}
  	\node[vertex] (G-\name) at (\x + \xx,\y +\yy) {$\var$};


	 \foreach \var/\x/\y/\name in 
	 {
		F_{\xxm\yym}/0.5/0.5/10\pos}
	\node[dvertex] (G-\name) at (\x + \xx,\y+\yy) {${}_{\var}$}; 
	 

	\foreach \from/\to in {
		1\pos/2\pos,1\pos/3\pos,2\pos/4\pos,3\pos/4\pos,
		1\pos/5\pos,6\pos/4\pos,5\pos/10\pos,10\pos/6\pos}
	\draw[arrows=-angle 90] (G-\from) -> (G-\to);

	\foreach \from/\to in {5\pos/4\pos}
	\draw[arrows={-angle 90}]  (G-\from) edge [in=250,out=10] (G-\to);
}

\foreach \yy in {0,1,3}
	\draw[arrows={-angle 90}, loosely dashed]  (G-4p4b\yy) edge [in=10,out=170] (G-2p0b\yy);

\foreach \yy in {0,3}
	\draw[arrows={-angle 90}, loosely dashed]  (G-3p4b\yy) edge [in=350,out=190] (G-1p0b\yy);

\foreach \yy in {0,4} 
	\draw[arrows={-angle 90}, loosely dashed]  (G-2p\yy b3) edge [in=101,out=259] (G-1p\yy b0);

\foreach \yy in {0,1,2,4} 
	\draw[arrows={-angle 90}, loosely dashed]  (G-4p\yy b3) edge [in=79,out=281] (G-3p\yy b0);

\coordinate [label=center:$\vdots$] (A) at (1.5,2.4);
\coordinate [label=center:$\cdots$] (A) at (3.5, 1);
\coordinate [label=center:$\adots$] (A) at (3.5, 2.4);
\end{tikzpicture}

